Dead ends on wreath products and lamplighter groups

For any finite group $A$ and any finitely generated group $B$, we prove that the corresponding lamplighter group $A\wr B$ admits a standard generating set with unbounded depth, and that if $B$ is abelian then the above is true for every standard generating set. This generalizes the case where $B=\mathbb{Z}$ together with its cyclic generator due to Cleary and Taback. When $B=H*K$ is the free product of two finite groups $H$ and $K$, we characterize which standard generators of the associated lamplighter group have unbounded depth in terms of a geometrical constant related to the Cayley graphs of $H$ and $K$. In particular, we find differences with the one-dimensional case: the lamplighter group over the free product of two sufficiently large finite cyclic groups has uniformly bounded depth with respect to some standard generating set.

==> tikz/Z4zfreeprod_farposition.tikz <==
\begin{tikzpicture}[cuad_blue/.style={draw, anchor=west, regular polygon,very thick, regular polygon sides=4, outer sep=0,orange!70!black},cuad_green/.style={draw, anchor=west, regular polygon, very thick, regular polygon sides=4, outer sep=0,green!70!black},dot/.style={circle,inner sep=2.5pt,fill},my star/.append style={star, draw, star points=5,inner sep=0, star point ratio=2},scale=0.6, every node/.style={scale=0.6}]

\node[cuad_blue, minimum width=4.5cm] (Ocentralblue) at (0,0) {};
\node[cuad_green, minimum width=4.5cm] (Ocentralgreen) at ([shift=({213.5:5.7 cm})]Ocentralblue.center) {};
\node[dot, label={[above left]\Huge$e$}] at (Ocentralblue.corner 3) {};
%\foreach \x [count=\i] in {0,1,2,3} {
%\node[cuad_b, minimum width=4cm] (Ocentral) at (0,0) {};
%}
\node[cuad_green, minimum width=2cm] (Ogreen11) at ([shift=({142.5:3.78 cm})]Ocentralblue.center) {};
\node[cuad_green, minimum width=2cm] (Ogreen12) at ([shift=({55.5:2.8 cm})]Ocentralblue.center) {};
\node[cuad_green, minimum width=2cm] (Ogreen13) at ([shift=({-55.5:2.8 cm})]Ocentralblue.center) {};
\node[cuad_blue, minimum width=2cm] (Oblue11) at ([shift=({142.5:3.78 cm})]Ocentralgreen.center) {};
\node[cuad_blue, minimum width=2cm] (Oblue12) at ([shift=({-142.5:3.78 cm})]Ocentralgreen.center) {};
\node[cuad_blue, minimum width=2cm] (Oblue13) at ([shift=({-55.5:2.8 cm})]Ocentralgreen.center) {};


\node[cuad_blue, minimum width=1cm] (Oblue111) at ([shift=({143:1.78 cm})]Ogreen11.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue112) at ([shift=({-143:1.78 cm})]Ogreen11.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue112) at ([shift=({56.5:1.28 cm})]Ogreen11.center) {};

\node[cuad_blue, minimum width=1cm] (Oblue121) at ([shift=({143:1.78 cm})]Ogreen12.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue122) at ([shift=({-56:1.28 cm})]Ogreen12.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue122) at ([shift=({56.5:1.28 cm})]Ogreen12.center) {};

\node[cuad_blue, minimum width=1cm] (Oblue131) at ([shift=({-56:1.28 cm})]Ogreen13.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue132) at ([shift=({-143:1.78 cm})]Ogreen13.center) {};
\node[cuad_blue, minimum width=1cm] (Oblue132) at ([shift=({56.5:1.28 cm})]Ogreen13.center) {};


\node[cuad_green, minimum width=1cm] (Ogreen111) at ([shift=({143:1.78 cm})]Oblue11.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen112) at ([shift=({-143:1.78 cm})]Oblue11.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen112) at ([shift=({56.5:1.28 cm})]Oblue11.center) {};

\node[cuad_green, minimum width=1cm] (Ogreen121) at ([shift=({143:1.78 cm})]Oblue12.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen122) at ([shift=({-56:1.28 cm})]Oblue12.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen122) at ([shift=({-143:1.78 cm})]Oblue12.center) {};

\node[cuad_green, minimum width=1cm] (Ogreen131) at ([shift=({-56:1.28 cm})]Oblue13.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen132) at ([shift=({-143:1.78 cm})]Oblue13.center) {};
\node[cuad_green, minimum width=1cm] (Ogreen132) at ([shift=({56.5:1.28 cm})]Oblue13.center) {};



\node[dot] at (Ocentralblue.corner 1) {};
\node[dot] at (Ogreen12.corner 1) {};
\node[dot] at (Oblue122.corner 1) {};
\node[dot] at (Oblue12.corner 1) {};
\node[dot] at (Ogreen122.corner 1) {};
\node[dot] at (Ogreen122.corner 3) {};
\node[font=\Huge] at ([shift=({45:0.8 cm})]Oblue122.corner 1) {$\cdot$};
\node[font=\Huge] at ([shift=({45:1 cm})]Oblue122.corner 1) {$\cdot$};
\node[font=\Huge] at ([shift=({45:1.2 cm})]Oblue122.corner 1) {$\cdot$};
\node[font=\Huge] at ([shift=({-140:0.8 cm})]Ogreen122.corner 3) {$\cdot$};
\node[font=\Huge] at ([shift=({-140:1 cm})]Ogreen122.corner 3) {$\cdot$};
\node[font=\Huge] at ([shift=({-140:1.2 cm})]Ogreen122.corner 3) {$\cdot$};
\end{tikzpicture}

==> tikz/cayley_Z_12_notHamiltonianconnected.tikz <==
\begin{tikzpicture}[dot/.style={circle,inner sep=2pt,fill},scale=0.8, every node/.style={scale=0.8}]
\node at (-6.5,0.5) {\Huge $\dots$};
\node at (6.5,0.5) {\Huge $\dots$};
\clip (-5.5,-1) rectangle (5.5,2);
\foreach \x in {0,2,4,6,8,10,12}{
	\node[dot,label={[label distance=0.2cm]-90:\footnotesize \x}] (\x) at (\x*0.5,0) {};
}
\foreach \x in {-2,-4,-6,-8,-10,-12}{
	\node[dot,label={[label distance=0.2cm]-90:\footnotesize \x}] (\x) at (\x*0.5,0) {};
}
\foreach \x[evaluate=\x as \y using {int(\x+1)}] in {0,2,4,6,8,10,12}{
	\node[dot,label={[label distance=0.2cm]90:\footnotesize \y}] (\x+1) at (\x*0.5,1) {};
}
\foreach \x[evaluate=\x as \y using {int(\x+1)}] in {-2,-4,-6,-8,-10,-12}{
	\node[dot,label={[label distance=0.2cm]90:\footnotesize \y}] (\x+1) at (\x*0.5,1) {};
}

\foreach \x [evaluate=\x as \y using {int(\x+2)}] in {-12,-10,...,10}{
	\draw[thick,-](\x) -- (\y);
	\draw[thick,-] (\x) -- (\x+1);
}
	\draw[thick,-] (12) -- (12+1);
\foreach \x[evaluate=\x as \y using {int(\x+2)}] in {-12,-10,...,10}{
	\draw[thick,-](\x+1) -- (\y+1);
}
\foreach \x[evaluate=\x as \y using {int(\x+2)}] in {-12,-10,...,10}{
	\draw[thick,-](\y) -- (\x+1);
}

\end{tikzpicture}

==> tikz/grid_graphs_pathological1.tikz <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1.5pt,fill}]

\foreach \x in {0,1,...,5}{
	\foreach \a in {0,1,2}{
	\node[dot] (\x\a) at (\x,\a) {};
}}
\foreach \x [evaluate=\x as \y using {int(\x+1)}] in {0,1,...,4}{
	\foreach \a [evaluate=\a as \b using {int(\a+1)}] in {0,1}{
	\draw[thick,-](\x\a) -- (\x\b);
	\draw[thick,-](\x\a) -- (\y\a);
}
}
\foreach \x [evaluate=\x as \y using {int(\x+1)}] in {0,1,...,4}{
		\draw[thick,-](\x2) -- (\y2);
}
\foreach \a [evaluate=\a as \b using {int(\a+1)}] in {0,1}{
		\draw[thick,-](5\a) -- (5\b);
	}
\node at ([shift={(0.2,0.2)}]10) {$u$};
\node at ([shift={(0.2,0.2)}]41) {$v$};
\end{tikzpicture}

==> tikz/grid_graphs_pathological2.tikz <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1.5pt,fill}]

\foreach \x in {0,1,...,5}{
	\foreach \a in {0,1,2}{
		\node[dot] (\x\a) at (\x,\a) {};
}}
\foreach \x [evaluate=\x as \y using {int(\x+1)}] in {0,1,...,4}{
	\foreach \a [evaluate=\a as \b using {int(\a+1)}] in {0,1}{
		\draw[thick,-](\x\a) -- (\x\b);
		\draw[thick,-](\x\a) -- (\y\a);
	}
}
\foreach \x [evaluate=\x as \y using {int(\x+1)}] in {0,1,...,4}{
	\draw[thick,-](\x2) -- (\y2);
}
\foreach \a [evaluate=\a as \b using {int(\a+1)}] in {0,1}{
	\draw[thick,-](5\a) -- (5\b);
}
\node at ([shift={(0.2,0.2)}]21) {$u$};
\node at ([shift={(0.2,0.2)}]31) {$v$};
\end{tikzpicture}

==> tikz/grids_more_dims.tikz <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill},scale=0.8, every node/.style={scale=0.8}]
\def\angl{50}
\def\angldepth{180}
\def\tot{16}

\node[dot] (A0) at (0,0) {};
\node[dot] (B0) at ([shift=({90:2.5 cm})]A0) {};
\node[dot] (C0) at ([shift=({\angl:2.5 cm})]B0) {};
\node[dot] (D0) at ([shift=({\angl:2.5 cm})]A0) {};
\node (m1) at ([shift=({\angldepth:\tot*0.66 cm})]A0) {$m_{1}$};
\node (m2) at ([shift=({\angl:3.1 cm})]A0) {$m_{2}$};
\node (Z) at ([shift=({90:5 cm})]A0) {$\mathbb{Z}$};
\draw[thick,black,->] (A0) -- (m1);
\draw[thick,black,->] (A0) -- (m2);
\draw[thick,black,->] (A0) -- (Z);
\draw[thick,blue!70!black] (A0) -- (B0) -- (C0) -- (D0) -- (A0);

\foreach \x in {1,2,...,\tot}{
	\node[dot] (A\x) at ([shift=({\angldepth:\x*0.6 cm})]A0) {};
	\node[dot] (B\x) at ([shift=({\angldepth:\x*0.6 cm})]B0) {};
	\node[dot] (C\x) at ([shift=({\angldepth:\x*0.6 cm})]C0) {};
	\draw[thick,blue!70!black] (A\x) -- (B\x) -- (C\x);
}
\foreach \x[evaluate= \x as \y using {int(\x-1)}] in {1,3,...,\tot}{
	\draw[thick,blue!70!black] (A\x) -- (A\y);
		\draw[thick,blue!70!black] (B\x) -- (B\y);
}
\foreach \x[evaluate= \x as \y using {int(\x-1)}] in {2,4,...,\tot}{
	\draw[thick,blue!70!black] (C\x) -- (C\y);
}
\foreach \x in {1,2,...,\tot}{
\node (w) at ([shift=({-90:0.84 cm})]C\x) {};	
\draw[thick,blue!70!black] (C\x) -- (w);
}

\foreach \x in {2,4,...,\tot}{
	\node (w) at ([shift=({\angl:1.085 cm})]A\x) {};	
	\draw[thick,blue!70!black] (A\x) -- (w);
}
\end{tikzpicture}

==> tikz/hamiltonian_path_0_v2.tikz <==
\begin{tikzpicture}
[
my star/.append style={star, draw, star points=5,minimum size=3mm,inner sep=0, star point ratio=2,scale=0.8, every node/.style={scale=0.8}}
]
\draw[step=0.5cm,black,very thin,opacity=0.2] (0,0) grid (10,10);
\draw[thick,->](0,5) -- (10,5);
\draw[thick,->](5,0) -- (5,10);
\node[below right, inner sep=7pt] at (8.5,5.5) {$n$};
\node[below left, inner sep=7pt] at (1.5,5.5) {$-n$};
\node[above left, inner sep=7pt] at (5.5,8.5) {$n$};
\node[below left, inner sep=7pt] at (5.5,1.5) {$-n$};
\begin{scope}[ultra thick,decoration={
	markings,
	mark=at position 0.01 with {\arrow{>}},
	mark=at position 0.05 with {\arrow{>}},
	mark=at position 0.15 with {\arrow{>}},
	mark=at position 0.26 with {\arrow{>}},
	mark=at position 0.37 with {\arrow{>}},
	mark=at position 0.46 with {\arrow{>}},
	mark=at position 0.57 with {\arrow{>}},
	mark=at position 0.665 with {\arrow{>}},
	mark=at position 0.76 with {\arrow{>}},
	mark=at position 0.84 with {\arrow{>}},
	mark=at position 0.94 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=blue!50!black] (5,5) -- (5,8.5) -- (1.5,8.5) -- (1.5,1.5) 
-- (8.5,1.5) -- (8.5,2) -- (2,2) -- (2,8) -- (2.5,8) -- (2.5,2.5) -- (8.5,2.5) -- (8.5,3) -- (3,3) 
-- (3,8) -- (3.5,8) -- (3.5,3.5) -- (8.5,3.5) -- (8.5,4)-- (4,4) -- (4,8) -- (4.5, 8) -- (4.5,4.5)
-- (8.5,4.5) -- (8.5,5) -- (8.5,8.5) -- (5.5,8.5) -- (5.5,8) -- (8,8) -- (8,5) -- (7.5,5) 
-- (7.5,7.5) -- (5.5,7.5) -- (5.5,7) -- (7,7) -- (7,5) -- (6.5,5) -- (6.5,6.5) -- (5.5,6.5)  -- (5.5,6) -- (6,6)
-- (6,5) -- (5.5,5)  -- (5.5,5.5) -- (5,5) ; 
%\draw[postaction={decorate},color=blue!50!black] (5,5) -- (5,8.5) -- (8.5,8.5) -- (8.5,1.5) -- (1.5,1.5) -- (1.5, 8.5) -- (4.5,8.5) -- (4.5,8) -- (2,8) -- (2,2) -- (8,2) -- (8,8) -- (5.5,8) -- (5.5,7.5) 
%-- (7.5,7.5) -- (7.5,2.5) -- (2.5,2.5) -- (2.5,7.5) -- (4.5,7.5) -- (4.5,7) --  (3,7)  -- (3,3) 
%-- (7,3) -- (7,7) -- (6.5,7) -- (6.5,6.5) -- (6.5,6.5) -- (6.5,3.5) -- (3.5,3.5) -- (3.5,6.5) 
%-- (4.5,6.5) -- (4.5,6) -- (4,6) -- (4,5.5) -- (4.5,5.5) -- (4.5,5) -- (4,5) -- (4,4) -- (6,4) -- (6,7)
%-- (5.5,7) -- (5.5,4.5) -- (4.5,4.5)  ;
\fill (5,5) circle[radius=3pt];
%\fill (7,7) circle[radius=3pt];
%\draw[postaction={decorate},color=blue!50!black] (5,4.9) -- (7.8,4.9) -- (7.8,2.2) -- (2.2,2.2) --
%(2.2,7.8) -- (7.8,7.8) -- (7.8,5.5) -- (7,5.5) -- (7,6) ;

\end{scope}
\end{tikzpicture}

==> tikz/hamiltonian_path_otherpoint_v2.tikz <==
\begin{tikzpicture}
[
my star/.append style={star, draw, star points=5,minimum size=3mm,inner sep=0, star point ratio=2}
]
\draw[step=0.5cm,black,very thin,opacity=0.2] (0,0) grid (10,10);
\draw[thick,->](0,5) -- (10,5);
\draw[thick,->](5,0) -- (5,10);
\node[below right, inner sep=7pt] at (8.5,5.5) {$n$};
\node[below left, inner sep=7pt] at (1.5,5.5) {$-n$};
\node[above left, inner sep=7pt] at (5.5,8.5) {$n$};
\node[below left, inner sep=7pt] at (5.5,1.5) {$-n$};
\begin{scope}[ultra thick,decoration={
	markings,
	mark=at position 0.01 with {\arrow{>}},
	mark=at position 0.05 with {\arrow{>}},
	mark=at position 0.15 with {\arrow{>}},
	mark=at position 0.26 with {\arrow{>}},
	mark=at position 0.37 with {\arrow{>}},
	mark=at position 0.46 with {\arrow{>}},
	mark=at position 0.57 with {\arrow{>}},
	mark=at position 0.665 with {\arrow{>}},
	mark=at position 0.76 with {\arrow{>}},
	mark=at position 0.84 with {\arrow{>}},
	mark=at position 0.94 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=blue!50!black] (5,5) -- (5,8.5) -- (1.5,8.5) -- (1.5,1.5) 
-- (8.5,1.5) -- (8.5,2) -- (2,2) -- (2,8) -- (2.5,8) -- (2.5,2.5) -- (8.5,2.5) -- (8.5,3) -- (3,3) 
-- (3,8) -- (3.5,8) -- (3.5,3.5) -- (8.5,3.5) -- (8.5,4)-- (4,4) -- (4,8) -- (4.5, 8) -- (4.5,4.5)
-- (8.5,4.5) -- (8.5,5) -- (8.5,8.5) -- (5.5,8.5) -- (5.5,8) -- (8,8) -- (8,5) -- (7.5,5) -- (5.5,5)
-- (5.5,7.5) -- (6,7.5) -- (6,5.5) -- (7.5,5.5) -- (7.5,6) -- (6.5,6) -- (6.5,6.5) -- (7.5,6.5)
-- (7.5,7.5) -- (6.5,7.5) -- (6.5,7) -- (7,7);
%\draw[postaction={decorate},color=blue!50!black] (5,5) -- (5,8.5) -- (8.5,8.5) -- (8.5,1.5) -- (1.5,1.5) -- (1.5, 8.5) -- (4.5,8.5) -- (4.5,8) -- (2,8) -- (2,2) -- (8,2) -- (8,8) -- (5.5,8) -- (5.5,7.5) 
%-- (7.5,7.5) -- (7.5,2.5) -- (2.5,2.5) -- (2.5,7.5) -- (4.5,7.5) -- (4.5,7) --  (3,7)  -- (3,3) 
%-- (7,3) -- (7,7) -- (6.5,7) -- (6.5,6.5) -- (6.5,6.5) -- (6.5,3.5) -- (3.5,3.5) -- (3.5,6.5) 
%-- (4.5,6.5) -- (4.5,6) -- (4,6) -- (4,5.5) -- (4.5,5.5) -- (4.5,5) -- (4,5) -- (4,4) -- (6,4) -- (6,7)
%-- (5.5,7) -- (5.5,4.5) -- (4.5,4.5)  ;
\fill (5,5) circle[radius=3pt];
\fill (7,7) circle[radius=3pt];
%\draw[postaction={decorate},color=blue!50!black] (5,4.9) -- (7.8,4.9) -- (7.8,2.2) -- (2.2,2.2) --
%(2.2,7.8) -- (7.8,7.8) -- (7.8,5.5) -- (7,5.5) -- (7,6) ;

\end{scope}
\end{tikzpicture}

==> tikz/octagon_moving_no_dead_end.tikz <==
\begin{tikzpicture}[oct/.style={draw, anchor=west, regular polygon,thick, regular polygon sides=8, outer sep=0,blue!70!black},dot/.style={circle,inner sep=2pt,fill},my star/.append style={star, draw, star points=5,inner sep=0, star point ratio=2},scale=0.9, every node/.style={scale=0.9}]

\node[oct, minimum width=4cm] (Ocentral) at (0,0) {};

\foreach \x [count=\i] in {0,45,...,315} {
\node (O\i) at ([shift=({\x+22.5:2.5 cm})]Ocentral.center) {};

}
\draw[thick,-](Ocentral.corner 8) -- (O1);
\foreach \x [count=\i,evaluate=\x as \y using { int(\x-1)}] in {2,3,...,8} {
	\ifnum \x=2
	\else
		\draw[thick,-](Ocentral.corner \y) -- (O\x);
	\fi
}


\node[oct, minimum width=4cm,rotate=45] (OPcentral) at ([shift=({75:5 cm})]Ocentral.center) {};
\foreach \x [count=\i] in {0,45,...,315} {
	\node (OP\i) at ([shift=({\x+68.5:2.5 cm})]OPcentral.center) {};
\draw[thick,-](Ocentral.corner 1) -- (OPcentral.corner 4);
	%\node[oct, minimum width=1cm,rotate=\x] (O\i) at ([shift=({\x+22.5:3 cm})]Ocentral.center) {};
}
	\draw[thick,-](OPcentral.corner 8) -- (OP1);
\foreach \x [count=\i,evaluate=\x as \y using { int(\x-1)}] in {2,3,...,8} {
	\ifnum \x=5
	\else
	\draw[thick,-](OPcentral.corner \y) -- (OP\x);
	\fi
}


\node[right, outer sep=3] at (Ocentral.corner 1) {$v_4$};
\node[dot] at (Ocentral.corner 1) {};

\node (v4prime) at ([shift=({65:0.7 cm})]OPcentral.corner 8) {$p'$};
\node[dot] at (OPcentral.corner 8) {};

\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[color=green!50!black,font=\Large] at ([shift=({208:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({204.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({200.5:3.1 cm})]OPcentral.center) {$.$};
\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_1$};
\begin{scope}[rotate=45]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_2$};
%% No dots here
\end{scope}
\begin{scope}[rotate=90]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};

\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_3$};
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=135]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_4$};
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};

\end{scope}
\begin{scope}[rotate=180]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_5$};
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=225]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]OPcentral.center) {$P'_6$};
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=270]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]OPcentral.center)
	([shift=({-77:1.85 cm})]OPcentral.center)
	([shift=({-57:1.85 cm})]OPcentral.center)
	([shift=({-52.5:3 cm})]OPcentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.6 cm})]OPcentral.center) {$P'_7$};
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]OPcentral.center) {$.$};
\end{scope}

\node[color=green!50!black,font=\Large] at ([shift=({154:3.1 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({158.5:3.2 cm})]OPcentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({162.5:3.1 cm})]OPcentral.center) {$.$};


\node[font=\small] at ([shift=({-20:0.5 cm})]Ocentral.corner 7) {$p$};
\node[dot] at (Ocentral.corner 7) {};

\node[font=\small] at ([shift=({-35:0.5 cm})]Ocentral.corner 5) {$v_0$};
\node[dot] at (Ocentral.corner 5) {};
\node[font=\small] at ([shift=({-40:0.5 cm})]OPcentral.corner 4) {$v'_0$};
\node[dot] at (OPcentral.corner 4) {};



\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.35 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.5 cm})]Ocentral.center) {$.$};
%%%%%%%% Optimal path

\begin{scope}[ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
	([shift=({-118.5:4 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}

\begin{scope}[rotate=-45,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}


\begin{scope}[rotate=-90,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-135,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-155:1.7 cm})]Ocentral.center) --
([shift=({-196:1.7 cm})]Ocentral.center) --
([shift=({-196:3 cm})]Ocentral.center)
;
\end{scope}
\begin{scope}[rotate=-225,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 

\draw[postaction={decorate},color=green!50!black]
([shift=({-165:3 cm})]Ocentral.center) --
([shift=({-165:1.2 cm})]Ocentral.center) --
([shift=({-110:1.2 cm})]Ocentral.center) --
([shift=({-70:1.2 cm})]Ocentral.center) --
([shift=({-8:1.2 cm})]Ocentral.center) --
([shift=({-210:1.7 cm})]OPcentral.center) --
([shift=({-240:1.7 cm})]OPcentral.center) --
([shift=({-238:3 cm})]OPcentral.center)
;
\end{scope}



\node[color=green!50!black,font=\Large] at ([shift=({18:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({22.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({26.5:3.1 cm})]Ocentral.center) {$.$};

%%%%%%%%%%%%%%%% Passing through the second polygon
\begin{scope}[rotate=-45,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-150:3 cm})]OPcentral.center)
;
\end{scope}

\begin{scope}[rotate=-90,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-150:3 cm})]OPcentral.center)
;
\end{scope}
\begin{scope}[rotate=-135,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-150:3 cm})]OPcentral.center)
;
\end{scope}
\begin{scope}[rotate=-180,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-150:3 cm})]OPcentral.center)
;
\end{scope}
\begin{scope}[rotate=-225,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-150:3 cm})]OPcentral.center)
;
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]OPcentral.center) --
([shift=({-120:1.7 cm})]OPcentral.center) --
([shift=({-152:1.7 cm})]OPcentral.center) --
([shift=({-148:3 cm})]OPcentral.center) 
;
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-165:3 cm})]OPcentral.center) --
([shift=({-165:1 cm})]OPcentral.center) --
([shift=({-120:1 cm})]OPcentral.center) -- 
([shift=({-70:1 cm})]OPcentral.center) --
([shift=({-30:1 cm})]OPcentral.center) --
(OPcentral.corner 8)
;
\end{scope}
\end{tikzpicture}

==> tikz/optimal_path_octagon_general.tikz <==
\begin{tikzpicture}[oct/.style={draw, anchor=west, regular polygon,thick, regular polygon sides=8, outer sep=0,blue!70!black},dot/.style={circle,inner sep=2pt,fill},my star/.append style={star, draw, star points=5,inner sep=0, star point ratio=2}]
%%%%%This draws an octagon
%\node (center) at (0,0) {};
%\foreach \x [count=\i] in {0,45,...,315} {
%\node[dot] (\i) at ([shift=({\x:1.5 cm})]center) {};
%}
%%%%%%%%%%%%%%%%%%%
%%This an octagon with the implemented function for nodes
%\begin{scope}[nodes={draw, anchor=west, regular polygon,thick, regular polygon sides=8, minimum width=3cm, outer sep=0,blue!70!black}]
%\node (A) {};
%\node[shift=(0:4cm) of A.corner 1] (B) {};
%\draw[green!50!black,thick] (A.center) -- (B);
%\end{scope}
%%%%%%%%%
\node[oct, minimum width=4.5cm] (Ocentral) at (0,0) {};

\foreach \x [count=\i] in {0,45,...,315} {
\node (O\i) at ([shift=({\x+22.5:2.5 cm})]Ocentral.center) {};

}
\draw[thick,-](Ocentral.corner 8) -- (O1);
\foreach \x [count=\i,evaluate=\x as \y using { int(\x-1)}] in {2,3,...,8} {
	\ifnum \x=2
	\else
		\draw[thick,-](Ocentral.corner \y) -- (O\x);
	\fi
}



\node[font=\small] at ([shift=({65:0.5 cm})]Ocentral.corner 1) {$v_4$};
\node[dot] at (Ocentral.corner 1) {};


\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_1$};
\begin{scope}[rotate=-45]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_0$};
\end{scope}
\begin{scope}[rotate=45]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_2$};
\end{scope}
\begin{scope}[rotate=90]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_3$};
\end{scope}
\begin{scope}[rotate=135]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_4$};
\end{scope}
\begin{scope}[rotate=180]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_5$};
\end{scope}
\begin{scope}[rotate=225]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_6$};
\end{scope}
\begin{scope}[rotate=270]
\draw [dashed,very thin, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({-80:3 cm})]Ocentral.center)
	([shift=({-77:1.85 cm})]Ocentral.center)
	([shift=({-57:1.85 cm})]Ocentral.center)
	([shift=({-52.5:3 cm})]Ocentral.center)
} ;
\node[font=\small] at ([shift=({-65:3.5 cm})]Ocentral.center) {$P_7$};
\end{scope}




\node[font=\small] at ([shift=({-20:0.5 cm})]Ocentral.corner 7) {$p$};
\node[dot] (p) at (Ocentral.corner 7) {};

\node[font=\small] at ([shift=({-60:0.5 cm})]Ocentral.corner 5) {$v_0$};
\node[dot] at (Ocentral.corner 5) {};


\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.35 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({-118.5:4.5 cm})]Ocentral.center) {$.$};
%%%%%%%% Optimal path

\begin{scope}[ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
	([shift=({-118.5:4 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}

\begin{scope}[rotate=-45,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}


\begin{scope}[rotate=-90,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-135,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-180,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}

\begin{scope}[rotate=-225,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.85 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 
\draw[postaction={decorate},color=green!50!black]
([shift=({-118.5:3 cm})]Ocentral.center) --
([shift=({-120:1.7 cm})]Ocentral.center) --
([shift=({-152:1.7 cm})]Ocentral.center) --
([shift=({-152:3 cm})]Ocentral.center)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}
\begin{scope}[rotate=-270,ultra thick,decoration={
	markings,
	mark=at position 0.2 with {\arrow{>}},
	mark=at position 0.55 with {\arrow{>}},
	mark=at position 0.9 with {\arrow{>}}}
] 

\draw[postaction={decorate},color=green!50!black]
([shift=({-165:3 cm})]Ocentral.center) --
([shift=({-165:1.2 cm})]Ocentral.center) --
([shift=({-115:1.2 cm})]Ocentral.center) -- (p)
;
\node[color=green!50!black,font=\Large] at ([shift=({206:3.1 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({202.5:3.2 cm})]Ocentral.center) {$.$};
\node[color=green!50!black,font=\Large] at ([shift=({198.5:3.1 cm})]Ocentral.center) {$.$};
\end{scope}


\end{tikzpicture}

==> tikz/partition_by_petals.tikz <==
\begin{tikzpicture}[oct/.style={draw, anchor=west, regular polygon,thick, regular polygon sides=8, outer sep=0,blue!70!black},dot/.style={circle,inner sep=2pt,fill},my star/.append style={star, draw, star points=5,inner sep=0, star point ratio=2},scale=0.8, every node/.style={scale=0.8}]
%%%%%This draws an octagon
%\node (center) at (0,0) {};
%\foreach \x [count=\i] in {0,45,...,315} {
%\node[dot] (\i) at ([shift=({\x:1.5 cm})]center) {};
%}
%%%%%%%%%%%%%%%%%%%
%%This an octagon with the implemented function for nodes
%\begin{scope}[nodes={draw, anchor=west, regular polygon,thick, regular polygon sides=8, minimum width=3cm, outer sep=0,blue!70!black}]
%\node (A) {};
%\node[shift=(0:4cm) of A.corner 1] (B) {};
%\draw[green!50!black,thick] (A.center) -- (B);
%\end{scope}
%%%%%%%%%
\node[oct, minimum width=2.5cm] (Ocentral) at (0,0) {};

\foreach \x [count=\i] in {0,45,...,315} {
\node[oct, minimum width=1cm,rotate=\x] (O\i) at ([shift=({\x+22.5:3 cm})]Ocentral.center) {};
}
\draw[thick,-](Ocentral.corner 8) -- (O1.corner 4);
\foreach \x [count=\i,evaluate=\x as \y using { int(\x-1)}] in {2,3,...,8} {
		\draw[thick,-](Ocentral.corner \y) -- (O\x.corner 4);
}
\foreach \x [count=\i] in {1,2,3,...,8} {
	\foreach \a [count=\j,,evaluate=\a as \y using { int(\j+1))}] in {0,45,...,315} {
    \node[] (O\x O\j) at ([shift=({\a+22.5:1 cm})]O\x.center) {};
	}
}
%\foreach \x [count=\i] in {1,2,3,...,8} {
%	\foreach \a [count=\j,,evaluate=\a as \y using { int(\j+1))}] in {0,45,...,270} {
%		\draw[thick,-](O\x.corner \j) -- (O\x O\y);
%	}
%}
\foreach \a [count=\j] in {2,3,4,5,6,7,8,1}{
	\ifnum \j=4
	\else
	\draw[thick,-](O1.corner \j) -- (O1O\a);
\fi}
\foreach \a [count=\j] in {3,4,5,6,7,8,1,2}{
	\ifnum \j=4
	\else
	\draw[thick,-](O2.corner \j) -- (O2O\a);
	\fi}
\foreach \a [count=\j] in {4,5,6,7,8,1,2,3}{
	\ifnum \j=4
	\else
	\draw[thick,-](O3.corner \j) -- (O3O\a);
	\fi}
\foreach \a [count=\j] in {5,6,7,8,1,2,3,4}{
	\ifnum \j=4
	\else
	\draw[thick,-](O4.corner \j) -- (O4O\a);
	\fi}
\foreach \a [count=\j] in {6,7,8,1,2,3,4,5}{
	\ifnum \j=4
	\else
	\draw[thick,-](O5.corner \j) -- (O5O\a);
	\fi}
\foreach \a [count=\j] in {7,8,1,2,3,4,5,6}{
	\ifnum \j=4
	\else
	\draw[thick,-](O6.corner \j) -- (O6O\a);
	\fi}
\foreach \a [count=\j] in {8,1,2,3,4,5,6,7}{
	\ifnum \j=4
	\else
	\draw[thick,-](O7.corner \j) -- (O7O\a);
	\fi}
\foreach \a [count=\j] in {1,2,3,4,5,6,7,8}{
	\ifnum \j=4
	\else
	\draw[thick,-](O8.corner \j) -- (O8O\a);
	\fi}

%%%%Try to draw the petals
%\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=2] coordinates{(1.4,-4) (1.2,-0.7) (3.1,-3.2)} ;
%%%%%
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O1.center) 
	([shift=({-5:1.3 cm})]O1.center) 
	([shift=({-50:1.2 cm})]O1.center)
	([shift=({-130:1.3 cm})]O1.center) 
	([shift=({-156.5:2.3 cm})]O1.center) %%%
	([shift=({-166.5:2.3 cm})]O1.center)   %%%
	([shift=({-190:1.3 cm})]O1.center)
	([shift=({90:1.2 cm})]O1.center)
	([shift=({35:1.3 cm})]O1.center)
	([shift=({30:2 cm})]O1.center)
} ;
\node at ([shift=({18:2.3 cm})]O1.center) {$P_3$};
\begin{scope}[rotate=45]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O2.center) 
	([shift=({-5:1.3 cm})]O2.center) 
	([shift=({-50:1.2 cm})]O2.center)
	([shift=({-130:1.3 cm})]O2.center) 
	([shift=({-156.5:2.3 cm})]O2.center) %%%
	([shift=({-166.5:2.3 cm})]O2.center)   %%%
	([shift=({-190:1.3 cm})]O2.center)
	([shift=({90:1.2 cm})]O2.center)
	([shift=({35:1.3 cm})]O2.center)
	([shift=({30:2 cm})]O2.center)
} ;
\node at ([shift=({18:2.3 cm})]O2.center) {$P_4$};
\end{scope}
\begin{scope}[rotate=90]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O3.center) 
	([shift=({-5:1.3 cm})]O3.center) 
	([shift=({-50:1.2 cm})]O3.center)
	([shift=({-130:1.3 cm})]O3.center) 
	([shift=({-156.5:2.3 cm})]O3.center) %%%
	([shift=({-166.5:2.3 cm})]O3.center)   %%%
	([shift=({-190:1.3 cm})]O3.center)
	([shift=({90:1.2 cm})]O3.center)
	([shift=({35:1.3 cm})]O3.center)
	([shift=({30:2 cm})]O3.center)
} ;
\node at ([shift=({18:2.3 cm})]O3.center) {$P_5$};
\end{scope}
\begin{scope}[rotate=135]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O4.center) 
	([shift=({-5:1.3 cm})]O4.center) 
	([shift=({-50:1.2 cm})]O4.center)
	([shift=({-130:1.3 cm})]O4.center) 
	([shift=({-156.5:2.3 cm})]O4.center) %%%
	([shift=({-166.5:2.3 cm})]O4.center)   %%%
	([shift=({-190:1.3 cm})]O4.center)
	([shift=({90:1.2 cm})]O4.center)
	([shift=({35:1.3 cm})]O4.center)
	([shift=({30:2 cm})]O4.center)
} ;
\node at ([shift=({18:2.3 cm})]O4.center) {$P_6$};
\end{scope}
\begin{scope}[rotate=180]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O5.center) 
	([shift=({-5:1.3 cm})]O5.center) 
	([shift=({-50:1.2 cm})]O5.center)
	([shift=({-130:1.3 cm})]O5.center) 
	([shift=({-156.5:2.3 cm})]O5.center) %%%
	([shift=({-166.5:2.3 cm})]O5.center)   %%%
	([shift=({-190:1.3 cm})]O5.center)
	([shift=({90:1.2 cm})]O5.center)
	([shift=({35:1.3 cm})]O5.center)
	([shift=({30:2 cm})]O5.center)
} ;
\node at ([shift=({18:2.3 cm})]O5.center) {$P_7$};
\end{scope}
\begin{scope}[rotate=225]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O6.center) 
	([shift=({-5:1.3 cm})]O6.center) 
	([shift=({-50:1.2 cm})]O6.center)
	([shift=({-130:1.3 cm})]O6.center) 
	([shift=({-156.5:2.3 cm})]O6.center) %%%
	([shift=({-166.5:2.3 cm})]O6.center)   %%%
	([shift=({-190:1.3 cm})]O6.center)
	([shift=({90:1.2 cm})]O6.center)
	([shift=({35:1.3 cm})]O6.center)
	([shift=({30:2 cm})]O6.center)
} ;
\node at ([shift=({18:2.3 cm})]O6.center) {$P_0$};
\end{scope}
\begin{scope}[rotate=270]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O7.center) 
	([shift=({-5:1.3 cm})]O7.center) 
	([shift=({-50:1.2 cm})]O7.center)
	([shift=({-130:1.3 cm})]O7.center) 
	([shift=({-156.5:2.3 cm})]O7.center) %%%
	([shift=({-166.5:2.3 cm})]O7.center)   %%%
	([shift=({-190:1.3 cm})]O7.center)
	([shift=({90:1.2 cm})]O7.center)
	([shift=({35:1.3 cm})]O7.center)
	([shift=({30:2 cm})]O7.center)
} ;
\node at ([shift=({18:2.3 cm})]O7.center) {$P_1$};
\end{scope}
\begin{scope}[rotate=315]
\draw [dashed, line width=1pt,bend left=110] plot [smooth, tension=1] coordinates{
	([shift=({5:2 cm})]O8.center) 
	([shift=({-5:1.3 cm})]O8.center) 
	([shift=({-50:1.2 cm})]O8.center)
	([shift=({-130:1.3 cm})]O8.center) 
	([shift=({-156.5:2.3 cm})]O8.center) %%%
	([shift=({-166.5:2.3 cm})]O8.center)   %%%
	([shift=({-190:1.3 cm})]O8.center)
	([shift=({90:1.2 cm})]O8.center)
	([shift=({35:1.3 cm})]O8.center)
	([shift=({30:2 cm})]O8.center)
} ;
\node at ([shift=({18:2.3 cm})]O8.center) {$P_2$};
\end{scope}




\end{tikzpicture}
